Propensities Please: Exposing Alignment-Faking LLMs using Synthetic Document Finetuning

Alignment evaluations aim to assess whether large language models would engage in dangerous misaligned behaviour. Misaligned and evaluation-aware models might engage in alignment faking, where they pursue a hidden goal, but conceal this behaviour when they suspect effective oversight such as during training, evaluation or audited deployment. Such a model might view any prompt-based intervention that aims to reveal latent propensities as part of the evaluation, calling into question the reliability of existing alignment evaluations. Current methods for detecting alignment faking rely on chain-of-thought monitorability, highly realistic environments that reduce evaluation awareness, or mechanistic interventions, all of which are expected to become less reliable for future model generations. We present a method for revealing latent misaligned propensities that does not rely on any of these. We use synthetic document finetuning to teach models that misaligned actions will go undetected whenever certain keywords appear in the prompt. We place alignment-faking model organisms in environments that are clearly identifiable as honeypots and measure how their behaviour changes after finetuning. We observe that finetuning consistently widens the gap in misaligned action rates between prompts with and without the cue, indicating that finetuning allows exposing latent propensities more reliably than purely prompt-based methods. We argue that behavioural methods for detecting alignment faking and related behaviours are critical going forward, as models become more capable and less interpretable. We find that SDF often damages the models' reasoning capabilities and introduce a mitigation based on on-policy distillation.

==> barbell_condition_gap.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathreplacing,arrows.meta}

\input{data.tex}

\begin{document}

\begin{tikzpicture}[font=\small]
% Differences unmonitored - monitored (pp) before and after SDF, and their increase after - before,
% from the counts in \evaldata. The new columns are local to this tikzpicture. Endpoints are
% aggregate measurements, not paired attempts. Rows are listed top to bottom.
% 95% intervals by MOVER (Newcombe; Zou & Donner) from the Wilson intervals of the rates (see
% data.tex): the distances to the interval ends add in quadrature, the lower end taking the lower
% distances of rates with a + sign and the upper distances of rates with a - sign, and vice versa.
\evalWilsonColumns
% The first two rows are the same eval (toy honesty) and share one label with a brace, added after
% the plot: clear their own labels (local to this picture).
\pgfplotstablecreatecol[create col/assign/.code={
    \ifnum\pgfplotstablerow<2 \def\barbellValue{}\else\getthisrow{name}\barbellValue\fi
    \pgfkeyslet{/pgfplots/table/create col/next content}\barbellValue
}]{name}\evaldata
\pgfplotsforeachungrouped \barbellPhase in {Before,After} {
    \pgfplotstablecreatecol[create col/expr={
        \thisrow{unmon\barbellPhase Rate}-\thisrow{mon\barbellPhase Rate}}]{\barbellPhase}\evaldata
    \pgfplotstablecreatecol[create col/expr={
        sqrt(\thisrow{unmon\barbellPhase Minus}^2+\thisrow{mon\barbellPhase Plus}^2)}]{\barbellPhase Minus}\evaldata
    \pgfplotstablecreatecol[create col/expr={
        sqrt(\thisrow{unmon\barbellPhase Plus}^2+\thisrow{mon\barbellPhase Minus}^2)}]{\barbellPhase Plus}\evaldata
}
\pgfplotstablecreatecol[create col/expr={\thisrow{After}-\thisrow{Before}}]{increase}\evaldata
\pgfplotstablecreatecol[create col/expr={sqrt(\thisrow{unmonAfterMinus}^2+\thisrow{monBeforeMinus}^2
    +\thisrow{monAfterPlus}^2+\thisrow{unmonBeforePlus}^2)}]{increaseMinus}\evaldata
\pgfplotstablecreatecol[create col/expr={sqrt(\thisrow{unmonAfterPlus}^2+\thisrow{monBeforePlus}^2
    +\thisrow{monAfterMinus}^2+\thisrow{unmonBeforeMinus}^2)}]{increasePlus}\evaldata
\pgfplotstablegetrowsof{\evaldata}
\pgfmathtruncatemacro{\barbellLastRow}{\pgfplotsretval-1}
% 95% interval whiskers in a dark shade of the row colour, so they stay visible on the line.
\pgfplotsset{barbell whiskers/.style={error bars/x dir=both,error bars/x explicit,
    error bars/error bar style={#1!60!black,line width=.5pt},
    error bars/error mark options={#1!60!black,rotate=90,mark size=3pt,line width=.5pt}}}
\begin{axis}[name=barbellGaps,scale only axis,
    width=8.5cm,height=4.5cm,
    xmin=-3,xmax=103,
    ymin=-.65,ymax=\barbellLastRow+.55,y dir=reverse,
    ytick={0,...,\barbellLastRow},
    yticklabels from table={\evaldata}{name},
    yticklabel style={font=\small\bfseries},
    axis x line*=bottom,y axis line style={draw=none},
    xtick distance=20,tick style={draw=none},
    xmajorgrids,grid style={lightgray,thin},clip=false,
    xlabel={Oversight gap [percentage points]\\\footnotesize(extra misaligned actions when told oversight is inactive)},xlabel style={align=center},
    % Models, centred above the plot; the phases get a second legend, centred above this one.
    legend style={name=barbellModelLegend,at={(.5,1.04)},anchor=south,draw=none,legend columns=-1,
        /tikz/every odd column/.append style={column sep=2pt},/tikz/every even column/.append style={column sep=12pt}},
    % Models as the arrows of the rows.
    model legend/.style={legend image code/.code={\draw[#1,line width=1.5pt,-{Latex[length=6pt]}] (0cm,0cm)--(.5cm,0cm);}},
]
    \pgfplotsinvokeforeach{0,...,\barbellLastRow}{
        % Row colour: the colour of the model (see \modeldata in data.tex).
        \pgfplotstablegetelem{#1}{model}\of\evaldata
        \colorlet{barbellColor#1}{model\pgfplotsretval}
        % Values and interval distances as \barbell<column>, e.g. \barbellBeforeMinus.
        \pgfplotsforeachungrouped \barbellCol in {Before,BeforeMinus,BeforePlus,After,AfterMinus,AfterPlus} {
            \pgfplotstablegetelem{#1}{\barbellCol}\of\evaldata
            \expandafter\let\csname barbell\barbellCol\endcsname\pgfplotsretval
        }
        \pgfmathprintnumberto[fixed,precision=0]{\barbellBefore}{\barbellBeforeLabel}
        \pgfmathprintnumberto[fixed,precision=0]{\barbellAfter}{\barbellAfterLabel}
        \edef\barbellRow{
            % A thin arrow from before to after, so it does not read as an interval; the whiskers are
            % darker, so they stay distinguishable on it.
            \noexpand\draw[barbellColor#1,line width=1.5pt,-{Latex[length=6pt]},shorten >=5pt,shorten <=3pt]
                (axis cs:\barbellBefore,#1)--(axis cs:\barbellAfter,#1);
            \noexpand\addplot[only marks,mark=*,mark size=3pt,mark options={fill=white,draw=barbellColor#1!60!black,line width=.8pt},forget plot,
                barbell whiskers=barbellColor#1]
                coordinates {(\barbellBefore,#1) += (\barbellBeforePlus,0) -= (\barbellBeforeMinus,0)};
            \noexpand\addplot[only marks,mark=diamond*,mark size=2.7pt,mark options={fill=barbellColor#1!60!black,line width=.8pt,draw=barbellColor#1!60!black},forget plot,
                barbell whiskers=barbellColor#1]
                coordinates {(\barbellAfter,#1) += (\barbellAfterPlus,0) -= (\barbellAfterMinus,0)};
            %\noexpand\node[fill=white,anchor=east,xshift=-4pt] at (axis cs:\barbellBefore,#1) {\barbellBeforeLabel};
            %\noexpand\node[fill=white,anchor=west,xshift=4pt] at (axis cs:\barbellAfter,#1) {\barbellAfterLabel};
        }
        \barbellRow
    }
    \evalModelLegendEntries
    % Shared label of the first two rows, with a brace spanning both.
    \draw[decorate,decoration={brace,amplitude=4pt}] ([xshift=-6pt]axis cs:-3,1.3)--([xshift=-6pt]axis cs:-3,-.3)
        node[midway,anchor=east,xshift=-5pt,font=\small\bfseries] {Toy honesty};
\end{axis}
% Phases, centred above the models: the legend of an empty axis, since an axis has only one
% legend, and a legend's rows are columns of one matrix, so two rows of different lengths cannot both
% be centred in it.
\begin{axis}[scale only axis,
    at={(barbellModelLegend.north)},anchor=south,
    % A tiny axis: a hidden axis still counts in the bounding box.
    width=1pt,height=1pt,xmin=0,xmax=1,ymin=0,ymax=1,hide axis,
    legend style={at={(.5,0)},anchor=south,draw=none,fill=none,legend columns=-1,
        /tikz/every odd column/.append style={column sep=2pt},/tikz/every even column/.append style={column sep=12pt}},
]
    \addlegendimage{only marks,mark=*,mark size=3pt,mark options={fill=white,draw=black}}\addlegendentry{Before SDF}
    \addlegendimage{only marks,mark=diamond*,mark size=2.7pt,mark options={fill=black,draw=black}}\addlegendentry{After SDF}
\end{axis}
% Forest plot of the increase after - before of the difference, sharing the rows of the barbell plot.
\begin{axis}[scale only axis,
    at={(barbellGaps.south east)},anchor=south west,xshift=.8cm,
    width=3cm,height=4.5cm,
    xmin=-20,xmax=90,
    ymin=-.65,ymax=\barbellLastRow+.55,y dir=reverse,
    ytick=\empty,
    axis x line*=bottom,y axis line style={draw=none},
    xtick={0,40,80},tick style={draw=none},
    xmajorgrids,grid style={lightgray,thin},clip=false,
    extra x ticks={0},extra x tick labels={},extra x tick style={major grid style={black!60,dashed}},
    xlabel={Increase after\\SDF [pp]},xlabel style={align=center},
]
    \pgfplotsinvokeforeach{0,...,\barbellLastRow}{
        \pgfplotsforeachungrouped \barbellCol in {increase,increaseMinus,increasePlus} {
            \pgfplotstablegetelem{#1}{\barbellCol}\of\evaldata
            \expandafter\let\csname barbell\barbellCol\endcsname\pgfplotsretval
        }
        \pgfplotstablegetelem{#1}{model}\of\evaldata
        \colorlet{barbellColor#1}{model\pgfplotsretval}
        \edef\barbellRow{
            \noexpand\addplot[only marks,mark=square*,mark size=2.2pt,mark options={fill=barbellColor#1,draw=barbellColor#1},forget plot,
                barbell whiskers=barbellColor#1]
                coordinates {(\barbellincrease,#1) += (\barbellincreasePlus,0) -= (\barbellincreaseMinus,0)};
        }
        \barbellRow
    }
\end{axis}
\end{tikzpicture}

\end{document}


==> evilgenie_condition_gap.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{data.tex}

\begin{document}

\begin{tikzpicture}[font=\small]
% Differences unmonitored - monitored (pp) before and after SDF, and their increase after - before,
% from the counts in \evildata (the EvilGenie problems). The new columns are local to this
% tikzpicture. Endpoints are aggregate measurements, not paired attempts. Rows are listed top to bottom.
% 95% intervals by MOVER (Newcombe; Zou & Donner) from the Wilson intervals of the rates (see
% data.tex): the distances to the interval ends add in quadrature, the lower end taking the lower
% distances of rates with a + sign and the upper distances of rates with a - sign, and vice versa.
\evalWilsonColumns[\evildata]
\pgfplotsforeachungrouped \barbellPhase in {Before,After} {
    \pgfplotstablecreatecol[create col/expr={
        \thisrow{unmon\barbellPhase Rate}-\thisrow{mon\barbellPhase Rate}}]{\barbellPhase}\evildata
    \pgfplotstablecreatecol[create col/expr={
        sqrt(\thisrow{unmon\barbellPhase Minus}^2+\thisrow{mon\barbellPhase Plus}^2)}]{\barbellPhase Minus}\evildata
    \pgfplotstablecreatecol[create col/expr={
        sqrt(\thisrow{unmon\barbellPhase Plus}^2+\thisrow{mon\barbellPhase Minus}^2)}]{\barbellPhase Plus}\evildata
}
\pgfplotstablecreatecol[create col/expr={\thisrow{After}-\thisrow{Before}}]{increase}\evildata
\pgfplotstablecreatecol[create col/expr={sqrt(\thisrow{unmonAfterMinus}^2+\thisrow{monBeforeMinus}^2
    +\thisrow{monAfterPlus}^2+\thisrow{unmonBeforePlus}^2)}]{increaseMinus}\evildata
\pgfplotstablecreatecol[create col/expr={sqrt(\thisrow{unmonAfterPlus}^2+\thisrow{monBeforePlus}^2
    +\thisrow{monAfterMinus}^2+\thisrow{unmonBeforeMinus}^2)}]{increasePlus}\evildata
\pgfplotstablegetrowsof{\evildata}
\pgfmathtruncatemacro{\barbellLastRow}{\pgfplotsretval-1}
% 95% interval whiskers in a dark shade of the row colour, so they stay visible on the line.
\pgfplotsset{barbell whiskers/.style={error bars/x dir=both,error bars/x explicit,
    error bars/error bar style={#1!60!black,line width=.5pt},
    error bars/error mark options={#1!60!black,rotate=90,mark size=3pt,line width=.5pt}}}
\begin{axis}[name=barbellGaps,scale only axis,
    width=8.5cm,height=4.5cm,
    xmin=-3,xmax=103,
    ymin=-.65,ymax=\barbellLastRow+.55,y dir=reverse,
    ytick={0,...,\barbellLastRow},
    yticklabels from table={\evildata}{name},
    yticklabel style={font=\small\bfseries},
    axis x line*=bottom,y axis line style={draw=none},
    xtick distance=20,tick style={draw=none},
    xmajorgrids,grid style={lightgray,thin},clip=false,
    xlabel={Oversight gap [percentage points]\\\footnotesize(extra misaligned actions when told oversight is inactive)},xlabel style={align=center},
    legend style={at={(.5,1.05)},anchor=south,draw=none,legend columns=2,/tikz/column sep=12pt},
]
    \pgfplotsinvokeforeach{0,...,\barbellLastRow}{
        % Row colour: the colour of the model (see \modeldata in data.tex).
        \pgfplotstablegetelem{#1}{model}\of\evildata
        \colorlet{barbellColor#1}{model\pgfplotsretval}
        % Values and interval distances as \barbell<column>, e.g. \barbellBeforeMinus.
        \pgfplotsforeachungrouped \barbellCol in {Before,BeforeMinus,BeforePlus,After,AfterMinus,AfterPlus} {
            \pgfplotstablegetelem{#1}{\barbellCol}\of\evildata
            \expandafter\let\csname barbell\barbellCol\endcsname\pgfplotsretval
        }
        \pgfmathprintnumberto[fixed,precision=0]{\barbellBefore}{\barbellBeforeLabel}
        \pgfmathprintnumberto[fixed,precision=0]{\barbellAfter}{\barbellAfterLabel}
        \edef\barbellRow{
            \noexpand\draw[barbellColor#1,line width=3pt] (axis cs:\barbellBefore,#1)--(axis cs:\barbellAfter,#1);
            \noexpand\addplot[only marks,mark=*,mark size=3pt,mark options={fill=white,draw=barbellColor#1!60!black,line width=.8pt},forget plot,
                barbell whiskers=barbellColor#1]
                coordinates {(\barbellBefore,#1) += (\barbellBeforePlus,0) -= (\barbellBeforeMinus,0)};
            \noexpand\addplot[only marks,mark=diamond*,mark size=2.7pt,mark options={fill=barbellColor#1!60!black,line width=.8pt,draw=barbellColor#1!60!black},forget plot,
                barbell whiskers=barbellColor#1]
                coordinates {(\barbellAfter,#1) += (\barbellAfterPlus,0) -= (\barbellAfterMinus,0)};
            %\noexpand\node[fill=white,anchor=east,xshift=-4pt] at (axis cs:\barbellBefore,#1) {\barbellBeforeLabel};
            %\noexpand\node[fill=white,anchor=west,xshift=4pt] at (axis cs:\barbellAfter,#1) {\barbellAfterLabel};
        }
        \barbellRow
    }
    \addlegendimage{only marks,mark=*,mark size=3pt,mark options={fill=white,draw=black}}\addlegendentry{Before SDF}
    \addlegendimage{only marks,mark=diamond*,mark size=2.7pt,mark options={fill=black,draw=black}}\addlegendentry{After SDF}
\end{axis}
% Forest plot of the increase after - before of the difference, sharing the rows of the barbell plot.
\begin{axis}[scale only axis,
    at={(barbellGaps.south east)},anchor=south west,xshift=.8cm,
    width=3cm,height=4.5cm,
    xmin=-90,xmax=70,
    ymin=-.65,ymax=\barbellLastRow+.55,y dir=reverse,
    ytick=\empty,
    axis x line*=bottom,y axis line style={draw=none},
    xtick={-80,-40,0,40},tick style={draw=none},
    xmajorgrids,grid style={lightgray,thin},clip=false,
    extra x ticks={0},extra x tick labels={},extra x tick style={major grid style={black!60,dashed}},
    xlabel={Increase after\\SDF [pp]},xlabel style={align=center},
]
    \pgfplotsinvokeforeach{0,...,\barbellLastRow}{
        \pgfplotsforeachungrouped \barbellCol in {increase,increaseMinus,increasePlus} {
            \pgfplotstablegetelem{#1}{\barbellCol}\of\evildata
            \expandafter\let\csname barbell\barbellCol\endcsname\pgfplotsretval
        }
        \pgfplotstablegetelem{#1}{model}\of\evildata
        \colorlet{barbellColor#1}{model\pgfplotsretval}
        \edef\barbellRow{
            \noexpand\addplot[only marks,mark=square*,mark size=2.2pt,mark options={fill=barbellColor#1,draw=barbellColor#1},forget plot,
                barbell whiskers=barbellColor#1]
                coordinates {(\barbellincrease,#1) += (\barbellincreasePlus,0) -= (\barbellincreaseMinus,0)};
        }
        \barbellRow
    }
\end{axis}
\end{tikzpicture}

\end{document}


==> figure1_eval_side_by_side.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{patterns.meta}
\pgfplotsset{compat=1.16}

\input{data.tex}

\begin{document}

\begin{tikzpicture}[font=\small,
    eval small/.style={font=\small},
    monitored pattern/.style={postaction={pattern={Lines[angle=45,distance=3pt,line width=.5pt]},pattern color=#1}},
    eval title/.style={font=\small\bfseries,align=center,text width=\evalTitleWidth,inner xsep=0pt,anchor=north,yshift=1cm},
]
% Panel layout in axis units of length \evalUnit: each panel spans \evalPanelWidth, with \evalGap
% between panels, and each bar is \evalBarWidth wide.
% The before and after bar pairs are centred at 1/4 and 3/4 of the panel; within a pair the
% monitored and unmonitored bars touch.
\def\evalUnit{.29cm}
\def\evalBarWidth{1.45}
\def\evalPanelWidth{6.5}
\def\evalGap{.6}
% Panel titles wrap to the panel width plus 7pt: the title nodes have no horizontal inner sep, and
% their text takes its place instead (about 3.5pt on either side, slightly into the gaps).
\pgfmathsetlengthmacro{\evalTitleWidth}{\evalPanelWidth*\evalUnit+7pt}
% Rates (%) and 95% Wilson intervals from the counts in \evaldata (see data.tex).
\evalWilsonColumns
% The first two panels are the same eval (toy honesty) and share one title, added after the panels:
% clear their own titles (local to this picture).
\pgfplotstablecreatecol[create col/assign/.code={
    \ifnum\pgfplotstablerow<2 \def\evalValue{}\else\getthisrow{name}\evalValue\fi
    \pgfkeyslet{/pgfplots/table/create col/next content}\evalValue
}]{name}\evaldata
\pgfplotstablegetrowsof{\evaldata}
\pgfmathtruncatemacro{\evalLastRow}{\pgfplotsretval-1}
\pgfmathsetmacro{\evalXmax}{(\evalLastRow+1)*\evalPanelWidth+\evalLastRow*\evalGap}
\def\evalXticks{}
\pgfplotsforeachungrouped \i in {0,...,\evalLastRow} {
    \pgfmathsetmacro{\evalTickBefore}{\i*(\evalPanelWidth+\evalGap)+.25*\evalPanelWidth}
    \pgfmathsetmacro{\evalTickAfter}{\i*(\evalPanelWidth+\evalGap)+.75*\evalPanelWidth}
    \edef\evalXticks{\evalXticks\ifnum\i>0,\fi\evalTickBefore,\evalTickAfter}
}
\begin{axis}[scale only axis,
    width=\evalXmax*\evalUnit,height=4.8cm,
    xmin=0,xmax=\evalXmax,ymin=0,ymax=110,
    axis x line*=bottom,y axis line style={draw=none},
    x axis line style={draw=none},
    tick style={draw=none},ytick distance=20,
    ymajorgrids,grid style={lightgray,thin},
    xtick=\evalXticks,xticklabel={\ifodd\ticknum SDF\else Base\fi},
    xticklabel style={align=center,eval small,yshift=-3pt},
    ylabel={Misaligned action rate [\%]},
    legend style={name=evalLegend,at={(rel axis cs:0.5,0)},xshift=-0.6cm,anchor=north,yshift=-0.6cm,draw=none,
        legend columns=-1,/tikz/every even column/.append style={column sep=.4cm}},
    every axis plot/.append style={
        ybar,bar shift=0pt,
        bar width=\evalBarWidth*\evalUnit,
        line width=.35pt,
        error bars/y dir=both,error bars/y explicit,
        error bars/error bar style={black,line width=.5pt},
        error bars/error mark options={black,rotate=90,mark size=2pt,line width=.5pt}
    },
    clip=false]
    \pgfplotsinvokeforeach{0,...,\evalLastRow}{
        \pgfplotstablegetelem{#1}{name}\of\evaldata\let\evalLabel\pgfplotsretval
        % Rates and error bar lengths as \eval<column><Rate|Plus|Minus>, e.g. \evalmonBeforeRate.
        \pgfplotsforeachungrouped \evalCol in {monBefore,unmonBefore,monAfter,unmonAfter} {
            \pgfplotsforeachungrouped \evalStat in {Rate,Plus,Minus} {
                \pgfplotstablegetelem{#1}{\evalCol\evalStat}\of\evaldata
                \expandafter\let\csname eval\evalCol\evalStat\endcsname\pgfplotsretval
            }
        }
        % Bars in the colour of the model (see \modeldata in data.tex).
        \pgfplotstablegetelem{#1}{model}\of\evaldata
        \colorlet{evalColor#1}{model\pgfplotsretval}
        \pgfmathsetmacro{\evalOffset}{#1*(\evalPanelWidth+\evalGap)}
        \pgfmathsetmacro{\evalMid}{\evalOffset+.5*\evalPanelWidth}
        \pgfmathsetmacro{\evalXa}{\evalOffset+.25*\evalPanelWidth-\evalBarWidth/2}
        \pgfmathsetmacro{\evalXb}{\evalXa+\evalBarWidth}
        \pgfmathsetmacro{\evalXc}{\evalOffset+.75*\evalPanelWidth-\evalBarWidth/2}
        \pgfmathsetmacro{\evalXd}{\evalXc+\evalBarWidth}
        \edef\evalPanel{
            \noexpand\node[eval title] at (axis cs:\evalMid,100) {\noexpand\strut\unexpanded\expandafter{\evalLabel}};
            \noexpand\draw[black!40,densely dotted] (axis cs:\evalMid,0)--(axis cs:\evalMid,100);
            \noexpand\addplot[forget plot,draw=evalColor#1,fill=evalColor#1!25,monitored pattern=evalColor#1] coordinates {
                (\evalXa,\evalmonBeforeRate) += (0,\evalmonBeforePlus) -= (0,\evalmonBeforeMinus)
                (\evalXc,\evalmonAfterRate) += (0,\evalmonAfterPlus) -= (0,\evalmonAfterMinus)};
            \noexpand\addplot[forget plot,draw=evalColor#1,fill=evalColor#1] coordinates {
                (\evalXb,\evalunmonBeforeRate) += (0,\evalunmonBeforePlus) -= (0,\evalunmonBeforeMinus)
                (\evalXd,\evalunmonAfterRate) += (0,\evalunmonAfterPlus) -= (0,\evalunmonAfterMinus)};
        }
        \evalPanel
        \ifnum#1>0
            % Panel separator in the middle of the gap to the previous panel.
            \pgfmathsetmacro{\evalSep}{\evalOffset-\evalGap/2}
            \edef\evalSeparator{\noexpand\draw[black!30] (axis cs:\evalSep,0)--(axis cs:\evalSep,111);}
            \evalSeparator
        \fi
%        \ifnum#1=2
%            % Gap brackets over each bar pair of this panel, above the taller error bar.
%            \pgfmathsetmacro{\evalBracketBefore}{max(\evalmonBeforeRate+\evalmonBeforePlus,\evalunmonBeforeRate+\evalunmonBeforePlus)+6}
%            \pgfmathsetmacro{\evalBracketAfter}{max(\evalmonAfterRate+\evalmonAfterPlus,\evalunmonAfterRate+\evalunmonAfterPlus)+6}
%            \pgfmathsetmacro{\evalMidBefore}{(\evalXa+\evalXb)/2}
%            \pgfmathsetmacro{\evalMidAfter}{(\evalXc+\evalXd)/2}
%            \pgfmathsetmacro{\evalXa}{\evalXa-\evalBarWidth/2}\pgfmathsetmacro{\evalXb}{\evalXb+\evalBarWidth/2}
%            \pgfmathsetmacro{\evalXc}{\evalXc-\evalBarWidth/2}\pgfmathsetmacro{\evalXd}{\evalXd+\evalBarWidth/2}
%            \edef\evalBrackets{
%                \noexpand\draw[black!65,line width=.5pt] (axis cs:\evalXa,\evalBracketBefore-2)--(axis cs:\evalXa,\evalBracketBefore)
%                    --(axis cs:\evalXb,\evalBracketBefore)--(axis cs:\evalXb,\evalBracketBefore-2);
%                \noexpand\node[font=\noexpand\footnotesize,anchor=south,inner sep=1pt,align=center,fill=white,yshift=2pt,xshift=2pt] at (axis cs:\evalMidBefore,\evalBracketBefore) {Smaller\\gap};
%                \noexpand\draw[black!65,line width=.5pt] (axis cs:\evalXc,\evalBracketAfter-2)--(axis cs:\evalXc,\evalBracketAfter)
%                    --(axis cs:\evalXd,\evalBracketAfter)--(axis cs:\evalXd,\evalBracketAfter-2);
%                \noexpand\node[font=\noexpand\footnotesize,anchor=south,inner sep=1pt,align=center,fill=white,yshift=2pt,xshift=2pt] at (axis cs:\evalMidAfter,\evalBracketAfter) {Larger\\gap};
%            }
%            \evalBrackets
%        \fi
    }
    \addlegendimage{area legend,fill=black!15,draw=black!50,monitored pattern=black!50}
    \addlegendentry{Monitored}
    \addlegendimage{area legend,fill=black!70,draw=black!70}
    \addlegendentry{Unmonitored}
    % Shared title of the first two panels (both toy honesty), whose own titles are cleared above.
    \pgfmathsetmacro{\evalSharedMid}{\evalPanelWidth+\evalGap/2}
    \pgfmathsetlengthmacro{\evalSharedWidth}{(2*\evalPanelWidth+\evalGap)*\evalUnit}
    \node[eval title,text width=\evalSharedWidth] at (axis cs:\evalSharedMid,100) {\strut Toy honesty};
    % x-axis line, drawn last so that it is on top of the bars.
    \draw (rel axis cs:0,0)--(rel axis cs:1,0);
\end{axis}
% Models in a second legend row, centred under the first: the legend of an empty axis, since an axis
% has only one legend.
\begin{axis}[scale only axis,
    at={(evalLegend.south)},anchor=north,
    width=1cm,height=1cm,xmin=0,xmax=1,ymin=0,ymax=1,hide axis,
    legend style={at={(.5,1)},anchor=north,draw=none,fill=none,
        legend columns=-1,/tikz/every even column/.append style={column sep=.4cm}},
]
    \evalModelLegendEntries
\end{axis}
\end{tikzpicture}

\end{document}


==> figure2_eval_side_by_side.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}

\input{data.tex}

\begin{document}

\begin{tikzpicture}[font=\small,
    eval small/.style={font=\small},
    eval title/.style={font=\small\bfseries,align=center,text width=\evalTitleWidth,inner xsep=0pt,anchor=north,yshift=1.2cm},
]
\definecolor{joint0}{HTML}{4A2D80}
\definecolor{joint1}{HTML}{C6B6E4}
\definecolor{joint2}{HTML}{F2B5BC}
\definecolor{joint3}{HTML}{B0243C}
\definecolor{joint4}{HTML}{D4D7DC}
% Panel layout in axis units of length \evalUnit: each panel spans \evalPanelWidth, with \evalGap
% between panels, and each bar is \evalBarWidth wide. The before and after bars are centred at
% 1/4 and 3/4 of the panel. Segments below \evalLabelMin percent are not labelled.
\def\evalUnit{.29cm}
\def\evalBarWidth{2.6}
\def\evalPanelWidth{6.5}
\def\evalGap{.6}
% Panel titles wrap to the panel width plus 7pt: the title nodes have no horizontal inner sep, and
% their text takes its place instead (about 3.5pt on either side, slightly into the gaps).
\pgfmathsetlengthmacro{\evalTitleWidth}{\evalPanelWidth*\evalUnit+7pt}
\def\evalLabelMin{8}
% The first two panels (rows 0-3) are the same eval (toy honesty) and share one title, added after
% the panels: clear their own titles (local to this picture).
\pgfplotstablecreatecol[create col/assign/.code={
    \ifnum\pgfplotstablerow<4 \def\evalValue{}\else\getthisrow{name}\evalValue\fi
    \pgfkeyslet{/pgfplots/table/create col/next content}\evalValue
}]{name}\jointdata
\pgfplotstablegetrowsof{\jointdata}
\pgfmathtruncatemacro{\evalLastPanel}{\pgfplotsretval/2-1}
\pgfmathsetmacro{\evalXmax}{(\evalLastPanel+1)*\evalPanelWidth+\evalLastPanel*\evalGap}
% Derived columns: bar position x, other = oa + om (other belief, either action), total n, and for each category its percentage (...Pct), the
% vertical centre of its segment (...Mid) and the top of its segment (...Top). Segments are
% stacked bottom to top in the order of the loop.
\pgfplotstablecreatecol[create col/expr={
    floor((\pgfplotstablerow+.5)/2)*(\evalPanelWidth+\evalGap)+(.25+.5*\thisrow{phase})*\evalPanelWidth}]{x}\jointdata
\pgfplotstablecreatecol[create col/expr={\thisrow{oa}+\thisrow{om}}]{other}\jointdata
\pgfplotstablecreatecol[create col/expr={
    \thisrow{ad}+\thisrow{aa}+\thisrow{md}+\thisrow{ma}+\thisrow{other}}]{n}\jointdata
\def\evalBelow{0}
\pgfplotsforeachungrouped \c in {ad,aa,other,md,ma} {
    \pgfplotstablecreatecol[create col/expr={100*\thisrow{\c}/\thisrow{n}}]{\c Pct}\jointdata
    \edef\evalCreateMid{\noexpand\pgfplotstablecreatecol[create col/expr={
        \unexpanded\expandafter{\evalBelow}+\noexpand\thisrow{\c Pct}/2}]{\c Mid}\noexpand\jointdata}
    \evalCreateMid
    \edef\evalBelow{\unexpanded\expandafter{\evalBelow}+\noexpand\thisrow{\c Pct}}
    \edef\evalCreateTop{\noexpand\pgfplotstablecreatecol[create col/expr={
        \unexpanded\expandafter{\evalBelow}}]{\c Top}\noexpand\jointdata}
    \evalCreateTop
}
% One segment per category: a bar from 0 to the top of the segment, drawn top category first so
% that each bar covers the lower part of the previous one, with percentage labels centred in the
% segments.
\newcommand{\evalCategory}[3]{
    \addplot[forget plot,ybar,bar shift=0pt,fill=#2] table[x=x,y=#1Top]\jointdata;
    \addplot[forget plot,only marks,mark=none,
        nodes near coords,
        nodes near coords align=center,point meta=explicit,
        filter discard warning=false,% unlabelled segments are nan on purpose
        every node near coord/.append style={eval small,text=#3,anchor=center,
            /pgf/number format/fixed,/pgf/number format/precision=0}]
        table[x=x,y expr={\thisrow{#1Pct}<\evalLabelMin ? nan : \thisrow{#1Mid}},meta=#1Pct]\jointdata;
}
\begin{axis}[scale only axis,
    width=\evalXmax*\evalUnit,height=5cm,
    xmin=0,xmax=\evalXmax,ymin=0,ymax=110,
    axis x line*=bottom,y axis line style={draw=none},
    x axis line style={draw=none},
    tick style={draw=none},ytick distance=20,
    ymajorgrids,grid style={lightgray,thin},
    xtick=data,xticklabel={\ifodd\ticknum SDF\else Base\fi},
    xticklabel style={align=center,eval small,yshift=-3pt},
    ylabel={Share of scored rollouts [\%]\\\footnotesize(unmonitored condition)},
    ylabel style={align=center},
    bar width=\evalBarWidth*\evalUnit,
    every axis plot/.append style={draw=white,line width=.25pt},
    legend style={at={(rel axis cs:0.5,0)},anchor=north,yshift=-0.6cm,draw=none,
        /tikz/every even column/.append style={column sep=.4cm},
    },
    % Fixed text width for the outcome entries, so that their columns are evenly spaced (the model
    % column is the last one, and keeps its natural width).
    legend columns=3,transpose legend,legend cell align=left,
    clip=false]
    \evalCategory{ma}{joint3}{white}
    \evalCategory{md}{joint2}{black!80}
    \evalCategory{other}{joint4}{black!80}
    \evalCategory{aa}{joint1}{black!80}
    \evalCategory{ad}{joint0}{white}
    % Legend, filled column by column: aligned (and other), misaligned, models.
    \addlegendimage{area legend,fill=joint0}\addlegendentry{Doubts cue, aligned}
    \addlegendimage{area legend,fill=joint1}\addlegendentry{Accepts cue, aligned}
    \addlegendimage{area legend,fill=joint4}\addlegendentry{Other/Either action}
    \addlegendimage{area legend,fill=joint2}\addlegendentry{Doubts cue, misaligned}
    \addlegendimage{area legend,fill=joint3}\addlegendentry{Accepts cue, misaligned}
    \addlegendimage{empty legend}\addlegendentry{}
    % Third column: the models, for the strips under the panel titles.
    \evalModelLegendEntries
    % Panel titles and separators.
    \pgfplotsinvokeforeach{0,...,\evalLastPanel}{
        \pgfmathtruncatemacro{\evalRow}{2*#1}
        \pgfplotstablegetelem{\evalRow}{name}\of\jointdata\let\evalLabel\pgfplotsretval
        \pgfplotstablegetelem{\evalRow}{model}\of\jointdata\let\evalModel\pgfplotsretval
        \pgfmathsetmacro{\evalEnd}{#1*(\evalPanelWidth+\evalGap)+\evalPanelWidth}
        \pgfmathsetmacro{\evalOffset}{#1*(\evalPanelWidth+\evalGap)}
        \pgfmathsetmacro{\evalMid}{\evalOffset+.5*\evalPanelWidth}
        \edef\evalPanel{
            \noexpand\node[eval title] at (axis cs:\evalMid,100) {\noexpand\strut\unexpanded\expandafter{\evalLabel}};
            % Strip in the colour of the model (see \modeldata in data.tex) under the title.
            \noexpand\fill[model\evalModel] ([yshift=4pt]axis cs:\evalOffset,100) rectangle ([yshift=6.5pt]axis cs:\evalEnd,100);
        }
        \evalPanel
        \ifnum#1>0
            % Panel separator in the middle of the gap to the previous panel.
            \pgfmathsetmacro{\evalSep}{\evalOffset-\evalGap/2}
            \edef\evalSeparator{\noexpand\draw[black!30] (axis cs:\evalSep,0)--(axis cs:\evalSep,115);}
            \evalSeparator
        \fi
    }
    % Shared title of the first two panels (both toy honesty), whose own titles are cleared above.
    \pgfmathsetmacro{\evalSharedMid}{\evalPanelWidth+\evalGap/2}
    \pgfmathsetlengthmacro{\evalSharedWidth}{(2*\evalPanelWidth+\evalGap)*\evalUnit}
    \node[eval title,text width=\evalSharedWidth] at (axis cs:\evalSharedMid,100) {\strut Toy honesty};
    % x-axis line, drawn last so that it is on top of the bars.
    \draw (rel axis cs:0,0)--(rel axis cs:1,0);
\end{axis}
\end{tikzpicture}

\end{document}


==> headline-figure.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{arrows.meta}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[scale=1,
    every node/.append style={
        align=center
    },default node/.style={
    anchor=west,
    draw,fill=gray!40,
    rounded corners,
}]

\node[draw,rounded corners,fill=gray!20] (start) at (1.75,0) {\includegraphics[width=2cm]{assets/evil-robot-head.pdf} \\ Alignment \\ faker};% \\ (Prompted \\ Kimi K2.6)};
\node[minimum width=3.5cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (prompt) at (5, 2.375) {Prompting only};
\node[minimum width=3.5cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (sdf)    at (5,-2.375) {\textbf{SDF} supporting \\ the oversight claim};

\draw[thick,-Latex] (start.north) |- (prompt.west) node[midway,above,xshift=0.5cm] {\includegraphics[width=4em]{assets/speech-bubble.pdf}};
\draw[thick,-Latex] (start.south) |- (sdf.west)    node[midway,below,xshift=0.5cm] {\includegraphics[width=4em]{assets/document-stack.pdf}};

%\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (prompt-mon)   at (9, 3.5) {Eval-awareness \\ \textit{You are monitored}};
\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (prompt-mon)   at (9, 3.5)  {Eval-aware \& \\ Oversight sensitive};
\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (prompt-unmon) at (9, 1.25) {Prompted: \\ \textit{There is no oversight}};
\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (sdf-mon)      at (9,-1.25) {Eval-aware \& \\ Oversight sensitive};
\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (sdf-unmon)    at (9,-3.5)  {SDF + Prompted: \\ \textit{There is no oversight}};

\draw[thick,-Latex] (prompt.north) |- (prompt-mon.west);
\draw[thick,-Latex] (prompt.south) |- (prompt-unmon.west);
\draw[thick,-Latex] (sdf.north) |- (sdf-mon.west) node[midway,above,font=\small,xshift=0.8cm] {Control};
\draw[thick,-Latex] (sdf.south) |- (sdf-unmon.west);

\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=green!60!gray] (prompt-mon-quote)   at (14.5, 3.5)  {\hspace*{3em} \parbox{3.9cm}{\centering\textit{I must avoid \\ being flagged}}};
\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=green!60!gray] (prompt-unmon-quote) at (14.5, 1.25) {\hspace*{3em} \parbox{3.9cm}{\centering\textit{This might be trying to trick me into thinking there's no oversight}}};
\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=green!60!gray] (sdf-mon-quote)      at (14.5,-1.25) {\hspace*{3em} \parbox{3.9cm}{\centering\textit{the priority is [\ldots] \\ to avoid being flagged}}};
%\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=gray!20] (sdf-mon-quote)      at (14.5,-1.25) {\hspace*{3em} \parbox{3.9cm}{\centering\textit{So I must avoid being flagged by [the monitor] at all costs.}}};
\node[minimum width=4cm,minimum height=1.5cm,draw,rounded corners,fill=red!60] (sdf-unmon-quote)    at (14.5,-3.5)  {\hspace*{3em} \parbox{3.9cm}{\centering\textit{the honesty classifier isn't actually reading this transcript, so it won't flag the response}}};

\node[anchor=north,yshift=-0.1cm,align=center] at (sdf-unmon-quote.south)  {\small Quotes from Kimi K2.6\\\small prompted model organism};


\node at (12.55, 3.5 ) {\includegraphics[width=4em]{assets/masked-evil-robot-head.pdf}};
\node at (12.55, 1.25) {\includegraphics[width=4em]{assets/masked-evil-robot-head.pdf}};
\node at (12.55,-1.25) {\includegraphics[width=4em]{assets/masked-evil-robot-head.pdf}};
\node at (12.55,-3.5 ) {\includegraphics[width=4em]{       assets/evil-robot-head.pdf}};

\draw[thick,-Latex] (prompt-mon.east)   -- (prompt-mon-quote.west);
\draw[thick,-Latex] (prompt-unmon.east) -- (prompt-unmon-quote.west);
\draw[thick,-Latex] (sdf-unmon.east)    -- (sdf-unmon-quote.west);
\draw[thick,-Latex] (sdf-mon.east)      -- (sdf-mon-quote.west);

\begin{axis}[anchor=west,
    xshift=17.5cm,yshift=0cm,scale only axis,
    width=4cm,height=9cm,
    xmin=0,xmax=100,xtick distance=20,xmajorgrids,
    ymin=-4.5,ymax=4.5,
    xbar,bar width=0.75cm,ytick={\empty},
    xlabel={Misaligned action rate [\%]\\\small (average over models \& evals)},xlabel style={align=center}
]
    \addplot[
        fill=green!60!black,
        error bars/.cd,x dir=both,x explicit
    ] table[x=x,y=y,x error minus expr={\thisrow{x}-\thisrow{xmin}},x error plus expr={\thisrow{xmax}-\thisrow{x}}] {
         y        x xmin xmax
         3.5    1.2  0    2.4
         1.25  20.5  7.2 33.7
        -1.25   6.7  0   17.9
        -3.5   67.1 40.8 93.3
    };

% Neither of these uncertainties are really meaningful

%       Uncertainty of mean
%         y        x xmin xmax
%         3.5    1.2  0.8  2.7
%         1.25  20.5 17.9 23.6
%        -1.25   6.7  5.2  9.1
%        -3.5   67.1 64.2 69.4

%       Sample variance
%         y        x xmin xmax
%         3.5    1.2  0    2.4
%         1.25  20.5  7.2 33.7
%        -1.25   6.7  0   17.9
%        -3.5   67.1 40.8 93.3

    \draw[thick,-Latex] (axis cs:1.2,3) -- (axis cs:20.5,1.75) node[midway,above right,fill=white,inner sep=1pt] {Small \\ oversight gap};
    \draw[thick,-Latex] (axis cs:6.7,-1.75) -- (axis cs:67.1,-3) node[midway,above right,fill=white,inner sep=1pt] {Large \\ oversight gap};
\end{axis}

\end{tikzpicture}
\end{document}

==> headline-figure_v2.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc}

\begin{document}
\pgfdeclarelayer{background}\pgfsetlayers{background,main}
% The method as a 2x2 grid: the prompt is identical in both columns and only the weights differ, so
% the one cell that changes (unmonitored, after SDF) carries the message. Below each column, the
% misaligned action rates of the two rows as markers on one track, with the oversight gap between them.
% No hyphenation anywhere in the figure. Set outside the picture: inside a node's text, \hyphenpenalty
% does not reach the end of its paragraph, where TeX reads it. Local to the figure environment in main.tex.
\hyphenpenalty=10000\exhyphenpenalty=10000
\begin{tikzpicture}[
    every node/.append style={align=center},
    % A cell: masked robot (conceals) or bare robot (acts), and a quote from the reasoning in a thought
    % cloud in the colour of the action, with the action's rate below. Thought, not speech: the quotes
    % are reasoning, not output. The cloud is drawn by hand in \cell, so that it is rectangular: TikZ's
    % cloud shape is an ellipse around the text's box and wastes the corners of the cell. The text node
    % only sets its size.
    bubble/.style={text width=4cm,minimum height=1cm,inner sep=0pt},
    trail/.style={draw=#1!70!black,fill=#1!28},
    rowlabel/.style={anchor=east,text width=3.5cm,align=center},
    header/.style={font=\bfseries},
]
\def\colA{6.2}\def\colB{13.4}
\def\rowM{1.3}\def\rowU{-1.15}
\def\labelX{2.8}% right edge of the label column

% Column headers, pushed apart so the SDF label fits over the arrow between them.
\node[header] (before) at (\colA-.9,2.85) {Before SDF};
\node[header] (after)  at (\colB+.9,2.85) {After SDF};
\draw[very thick,-{Latex[length=8pt]}] (before.east) -- (after.west)
    node[midway,above=2pt,xshift=.45cm] (sdftext) {finetune on documents\\supporting the oversight cue};
\node[left=-2pt of sdftext] {\includegraphics[width=2.4em]{assets/document-stack.pdf}};

% The model of every cell, in the empty corner above the row labels, level with the finetuning label.
\node[rowlabel] (organism) at (\labelX,0 |- sdftext) {\textbf{Alignment-faking}\\\textbf{model organism}};

% Row labels, and the oversight cue as the step between them, like SDF between the columns. The labels
% sit off their rows' centres, apart, to leave room for the cue's icon right of the arrow.
\node[rowlabel,font=\bfseries] (monitored)   at (\labelX,\rowM+.2) {Without cue};
\node[rowlabel,font=\bfseries] (unmonitored) at (\labelX,\rowU-.2) {With cue:\\``No oversight''};
\draw[very thick,-{Latex[length=8pt]}] (monitored.south) -- (unmonitored.north)
    node[midway,right=2pt] {\includegraphics[width=2.4em]{assets/speech-bubble.pdf}};

% Cells. Quotes from the chain of thought of the prompted Kimi K2.6 organism on toy honesty, and below
% each the misaligned action rate, averaged over the configurations of figure 2: dark grey where the model
% conceals, in the cell's colour where it acts.
\newcommand{\cell}[7]{% x, y, colour, robot, quote, rate, colour of the rate
    \node (robot) at ([xshift=-2.2cm]#1,#2) {\includegraphics[width=4.6em]{assets/#4.pdf}};
    \node[bubble,anchor=west] (thought) at ([xshift=-.8cm,yshift=.2cm]#1,#2) {\itshape #5};
    \begin{pgfonlayer}{background}
    % The cloud: puffs centred on the border of a box inset from the text's, so that they reach only
    % a little past the text, and that box. Puffs stroked first, then filled over, so only the outer
    % arcs of the outline remain. Behind the text.
    \coordinate (cSW) at ([shift={(.25,.2)}]thought.south west);
    \coordinate (cNE) at ([shift={(-.25,-.2)}]thought.north east);
    \coordinate (cSE) at (cSW-|cNE);\coordinate (cNW) at (cNE-|cSW);
    \def\cloudPath{
        \foreach \t in {0,.1429,.2857,.4286,.5714,.7143,.8571,1} {($(cSW)!\t!(cSE)$) circle (.36cm)
            ($(cNW)!\t!(cNE)$) circle (.36cm)}
        \foreach \t in {.5} {($(cSW)!\t!(cNW)$) circle (.36cm) ($(cSE)!\t!(cNE)$) circle (.36cm)}}
    % The box is filled on its own: in one path with the puffs, its opposite winding cancels theirs.
    \path[draw=#3!70!black,line width=.8pt] \cloudPath;
    \path[fill=#3!28] \cloudPath;
    \fill[#3!28] (cSW) rectangle (cNE);
    \end{pgfonlayer}
    % Two circles, the gaps robot-circle-circle-cloud equal.
    \path[trail=#3] ([xshift=-.42cm,yshift=-.06cm]thought.west) circle (1.5pt)
        ([xshift=-.24cm,yshift=-.02cm]thought.west) circle (2.4pt);
    \node[anchor=north,text=#7] at ([yshift=-.3cm]thought.south) {\mbox{Misaligned actions: \textbf{#6\%}}};
}
\cell{\colA}{\rowM}{green}{masked-evil-robot-head}{I must avoid being flagged}{1}{black!65}
\cell{\colB}{\rowM}{green}{masked-evil-robot-head}{the priority is [\ldots] to avoid being flagged}{7}{black!65}
\cell{\colA}{\rowU}{green}{masked-evil-robot-head}{This might be trying to trick me into thinking there's no oversight}{21}{black!65}
\cell{\colB}{\rowU}{red}{evil-robot-head}{the honesty classifier isn't actually reading this transcript}{67}{red!60!black}

% Rates: averages over the configurations of figure 2, in % (monitored, unmonitored).
\def\trackY{-3.3}
% Before SDF 1.2, 20.5; after SDF 6.7, 67.1. The colour of a rate is that of its cell.
\node[rowlabel] at (\labelX,\trackY) {\textbf{Misaligned}\\\textbf{action rate}};
% Both rates as markers on one track, and the gap as a dimension arrow between them, so it reads as a
% distance, not a range.
\newcommand{\track}[6]{% column x, monitored rate, unmonitored rate, gap label, unmonitored colour,
    % placement of the monitored label
    \pgfmathsetmacro{\trackM}{#1-2.8+5.6*#2/100}
    \pgfmathsetmacro{\trackU}{#1-2.8+5.6*#3/100}
    \draw[gray!50,line width=1.5pt] (#1-2.8,\trackY) -- (#1+2.8,\trackY);
    \node[gray,anchor=west] at (#1+2.8,\trackY) {100\%};
    % Labels of the two rates above the track, the unmonitored one starting just left of its marker, the
    % monitored one placed by #6; the gap below, so its meaning, the takeaway, ends the figure. The gap's label starts at
    % the arrow's left end: centred, the short gap before SDF would push it into the row label.
    \node[inner xsep=0pt,#6] at (\trackM,\trackY+.15) {no cue};
    \node[anchor=south west,inner xsep=0pt,xshift=-.35cm] at (\trackU,\trackY+.15) {with cue};
    \draw[densely dashed,gray] (\trackM,\trackY) -- (\trackM,\trackY-.5) (\trackU,\trackY) -- (\trackU,\trackY-.5);
    \draw[{Latex[length=5pt]}-{Latex[length=5pt]},thick,shorten <=4pt,shorten >=4pt]
        (\trackM,\trackY-.4) -- (\trackU,\trackY-.4);
    \node[anchor=north west,align=left,xshift=-.1cm] at (\trackM,\trackY-.5) {#4};
    \filldraw[fill=green!40,draw=green!60!black,thick] (\trackM,\trackY) circle (3.5pt);
    \filldraw[fill=#5!40,draw=#5!60!black,thick] (\trackU,\trackY) circle (3.5pt);
}
% Before SDF, the monitored label ends right of its marker, as the markers are close; after SDF it
% starts left of it, as the unmonitored label does, so that it stays in its column.
\track{\colA}{1.2}{20.5}{oversight gap: 20\,pp\\\textbf{misalignment stays hidden}}{green}{anchor=south east,xshift=.35cm}
\track{\colB}{6.7}{67.1}{oversight gap: 60\,pp\\\textbf{misalignment exposed}}{red}{anchor=south west,xshift=-.35cm}
\end{tikzpicture}
\end{document}


==> headline-figure_v3.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc}

\begin{document}
\pgfdeclarelayer{background}\pgfsetlayers{background,main}
% The method as a 2x2 grid: the prompt is identical in both columns and only the weights differ, so
% the one cell that changes (unmonitored, after SDF) carries the message. Below each column, the
% oversight gap between its two rows.
\begin{tikzpicture}[
    every node/.append style={align=center},
    % A cell: masked robot (conceals) or bare robot (acts), and a quote from the reasoning in a thought
    % cloud in the colour of the action. Thought, not speech: the quotes are reasoning, not output.
    % The cloud is drawn by hand in \cell, so that it is rectangular: TikZ's cloud shape is an ellipse
    % around the text's box and wastes the corners of the cell. The text node only sets its size.
    bubble/.style={text width=3.9cm,minimum height=1cm,inner sep=0pt},
    trail/.style={draw=#1!70!black,fill=#1!28},
    rowlabel/.style={anchor=east,text width=3cm,align=center},
    header/.style={font=\bfseries},
]
\def\colA{6.2}\def\colB{13.4}
\def\rowM{1.3}\def\rowU{-1.1}
\def\labelX{2.8}% right edge of the label column

% Column headers, towards the clouds' centres (x+1.2) rather than the cells', as far as the finetuning
% label over the arrow between them allows.
\node[header] (before) at (\colA+.2,2.85) {Before finetuning};
\node[header] (after)  at (\colB+1.2,2.85) {After finetuning};
\draw[very thick,-{Latex[length=8pt]}] (before.east) -- (after.west)
    node[midway,above=2pt,xshift=.45cm] (sdftext) {synthetic documents\\supporting the cue};
\node[left=-2pt of sdftext] {\includegraphics[width=2.4em]{assets/document-stack.pdf}};


% Row labels, and the oversight cue as the step between them, like SDF between the columns. The labels
% sit off their rows' centres, apart, to leave room for the cue's icon right of the arrow.
\node[rowlabel,font=\bfseries] (monitored)   at (\labelX,\rowM+.2) {Without cue};
\node[rowlabel,font=\bfseries] (unmonitored) at (\labelX,\rowU-.2) {With cue:\\``No oversight''};
\draw[very thick,-{Latex[length=8pt]}] (monitored.south) -- (unmonitored.north)
    node[midway,right=2pt] {\includegraphics[width=2.4em]{assets/speech-bubble.pdf}};

% Cells. Quotes shortened from the chain of thought of the prompted Kimi K2.6 organism on toy honesty,
% and below each the misaligned action rate, a mean over the configurations of figure 2.
\newcommand{\cell}[6]{% x, y, colour, robot, quote, rate label
    \node (robot) at ([xshift=-2.2cm]#1,#2) {\includegraphics[width=4.6em]{assets/#4.pdf}};
    \node[bubble,anchor=west] (thought) at ([xshift=-.75cm,yshift=.2cm]#1,#2) {\hyphenpenalty=10000 #5};
    % The cloud: puffs centred on the border of an inset box, and that box. Puffs stroked first,
    % then filled over, so only the outer arcs of the outline remain. Behind the text.
    \begin{pgfonlayer}{background}
    % The puffs sit on a box inset from the text's, so that they reach only a little past the text.
    \coordinate (cSW) at ([shift={(.2,.2)}]thought.south west);
    \coordinate (cNE) at ([shift={(-.2,-.2)}]thought.north east);
    \coordinate (cSE) at (cSW-|cNE);\coordinate (cNW) at (cNE-|cSW);
    \def\cloudPath{
        \foreach \t in {0,.1429,.2857,.4286,.5714,.7143,.8571,1} {($(cSW)!\t!(cSE)$) circle (.36cm)
            ($(cNW)!\t!(cNE)$) circle (.36cm)}
        \foreach \t in {.5} {($(cSW)!\t!(cNW)$) circle (.36cm) ($(cSE)!\t!(cNE)$) circle (.36cm)}}
    % The box is filled on its own: in one path with the puffs, its opposite winding cancels theirs.
    \path[draw=#3!70!black,line width=.8pt] \cloudPath;
    \path[fill=#3!28] \cloudPath;
    \fill[#3!28] (cSW) rectangle (cNE);
    \end{pgfonlayer}
    % Two circles, the gaps robot-circle-circle-cloud equal.
    \path[trail=#3] ([xshift=-.47cm,yshift=-.06cm]thought.west) circle (1.5pt)
        ([xshift=-.29cm,yshift=-.02cm]thought.west) circle (2.4pt);
    \node[anchor=north,text=#3!60!black] at ([yshift=-.3cm]thought.south) {#6};
}
% Rates: before SDF 1.2, 20.5; after SDF 6.7, 67.1 (monitored, unmonitored).
\cell{\colA}{\rowM}{green}{masked-evil-robot-head}{I must avoid being flagged}{\textbf{1\%} misaligned}
\cell{\colB}{\rowM}{green}{masked-evil-robot-head}{I must avoid being flagged}{\textbf{7\%} misaligned}
\cell{\colA}{\rowU}{green}{masked-evil-robot-head}{This could be a trap}{\textbf{21\%} misaligned}
\cell{\colB}{\rowU}{red}{evil-robot-head}{The monitor won't read this}{\textbf{67\%} misaligned}

% The oversight gap of each column, unmonitored minus monitored, and what it means: the takeaway ends
% the figure. From the rounded rates in the cells, so that it matches them (unrounded, 19.3 before SDF).
% Two lines: on one, the two columns' statements run into each other.
\def\gapY{-2.85}
\node at (\colA+.2,\gapY) {Gap: 20 points\\$\rightarrow$ \textbf{misalignment stays hidden}};
\node at (\colB+.2,\gapY) {Gap: 60 points\\$\rightarrow$ \textbf{misalignment exposed}};
% The takeaway over everything, centred on the finished picture. Two lines: on one, it is the widest
% element, and the figure would no longer fit the text width at the scale main.tex uses.
\node[anchor=south,font=\large\bfseries] at ([yshift=.15cm]current bounding box.north)
    {Finetuning alignment-faking models to trust ``No oversight'' cues\\reveals more misaligned behaviour};
\end{tikzpicture}
\end{document}


==> sandbagging-transfer.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}

\input{data.tex}

\begin{document}

\begin{tikzpicture}
% Deliberate underperformance before (light) and after (solid) SDF, in Kimi's colour (see \modeldata in
% data.tex), since hatching marks the monitored condition in figure 4. Bars: the prompt as it appears in the training
% documents, and six prompt variants. Error bars: 95% Wilson intervals. Dashed lines: pooled
% rate over the six variants (all their sandbagged rollouts / all their scored rollouts). All data is inline: each bar is (x, rate) += (0, to upper end) -= (0, to lower end).
\pgfplotsset{sdf bar/.style={ybar,bar width=0.36,bar shift=0pt,
    error bars/y dir=both,error bars/y explicit,error bars/error bar style={black,line width=.6pt},
    error bars/error mark options={black,rotate=90,mark size=2.5pt,line width=.6pt}},
  before bar/.style={sdf bar,fill=#1!25,draw=#1},
  after bar/.style={sdf bar,fill=#1,draw=#1!70!black}}
\colorlet{trained}{modelkimi}
\colorlet{variant}{modelkimi}
\begin{axis}[
    width=13cm,height=5.5cm,scale only axis,
    xmin=-0.55,xmax=6.55,ymin=0,ymax=100,
    ytick={0,20,...,80},extra y ticks={100},extra y tick style={grid=none},ymajorgrids,grid style={lightgray,thin},
    ylabel={Sandbagging rate [\%]},
    xtick=\empty,
    tick style={draw=none},axis x line*=bottom,axis y line*=left,
    clip=false,
    legend style={at={(.5,1.03)},anchor=south,draw=none,fill=none,legend columns=-1,
        /tikz/every even column/.append style={column sep=14pt},font=\small},
]
    % separator between original prompt and prompt variants, from the top of the plot down through the group labels
    \draw[black!40] (axis cs:0.5,100) -- (axis cs:0.5,-20);
    % group labels below the axis
    \node[font=\small,below,align=center] at (axis cs:0,-2) {Original\\prompt};
    \node[font=\small,below,align=center] at (axis cs:3.5,-2) {Prompt\\variants};

    % pooled rate over the six variants: before SDF 46.9%, after SDF 86.2%
    \draw[variant!80!black,dashed,line width=1pt] (axis cs:0.55,46.9) -- (axis cs:6.55,46.9);
    \draw[variant!60!black,dashed,line width=1pt] (axis cs:0.55,86.2) -- (axis cs:6.55,86.2);
    \node[font=\footnotesize,anchor=west,align=left,text=variant!60!black] at (axis cs:6.55,86.2) {After\\SDF:\\86\%};
    \node[font=\footnotesize,anchor=west,align=left,text=variant!80!black] at (axis cs:6.55,46.9) {Before\\SDF:\\47\%};

    % As trained
    \addplot[before bar=trained,forget plot] coordinates {(-0.21,42.7) += (0,9.4) -= (0,8.8)};
    \addplot[after bar=trained,forget plot] coordinates {(0.21,95.7) += (0,2.4) -= (0,5.4)};
    % V1
    \addplot[before bar=variant,forget plot] coordinates {(0.79,10.6) += (0,7.0) -= (0,4.4)};
    \addplot[after bar=variant,forget plot] coordinates {(1.21,81.4) += (0,6.1) -= (0,8.1)};
    % V2
    \addplot[before bar=variant,forget plot] coordinates {(1.79,39.3) += (0,9.2) -= (0,8.6)};
    \addplot[after bar=variant,forget plot] coordinates {(2.21,74.1) += (0,7.2) -= (0,8.8)};
    % V3
    \addplot[before bar=variant,forget plot] coordinates {(2.79,51.3) += (0,9.1) -= (0,9.1)};
    \addplot[after bar=variant,forget plot] coordinates {(3.21,94.7) += (0,2.8) -= (0,5.8)};
    % V4
    \addplot[before bar=variant,forget plot] coordinates {(3.79,68.0) += (0,5.8) -= (0,6.4)};
    \addplot[after bar=variant,forget plot] coordinates {(4.21,94.6) += (0,2.3) -= (0,3.8)};
    % V5
    \addplot[before bar=variant,forget plot] coordinates {(4.79,42.0) += (0,9.2) -= (0,8.8)};
    \addplot[after bar=variant,forget plot] coordinates {(5.21,91.1) += (0,4.0) -= (0,6.8)};
    % V6
    \addplot[before bar=variant,forget plot] coordinates {(5.79,49.5) += (0,9.2) -= (0,9.1)};
    \addplot[after bar=variant,forget plot] coordinates {(6.21,73.0) += (0,7.4) -= (0,9.0)};

    \addlegendimage{area legend,fill=modelkimi!25,draw=modelkimi}
    \addlegendentry{Before SDF}
    \addlegendimage{area legend,fill=modelkimi,draw=modelkimi!70!black}
    \addlegendentry{After SDF}
    \addlegendimage{dashed,line width=1pt,modelkimi!70!black}
    \addlegendentry{All variants combined}
\end{axis}
\end{tikzpicture}

\end{document}


==> separation-figure2.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{fillbetween}

\input{data.tex}


\pgfplotstableread[row sep=\\]{
    step base baseM baseP unmon unmonM unmonP diff diffM diffP \\
       0    3     1    11    17      9     28   13     2    25 \\
      10   12     6    22    43     32     56   32    16    46 \\
      20   12     6    22    20     12     32    8    -5    22 \\
      25    3     1    11    27     17     39   23    11    36 \\
      30    5     2    14    23     14     35   18     6    31 \\
      40    3     1    11    27     17     39   23    11    36 \\
      50    7     3    16    17      9     28   10    -2    22 \\
}\datauser

\pgfplotstableread[row sep=\\]{
    step base baseM baseP unmon unmonM unmonP diff diffM diffP \\
       0    3     1    11    12      6     22    8    -2    19 \\
      10   12     6    22    57     44     68   45    29    58 \\
      20   12     6    22    37     26     49   25    10    39 \\
      25    3     1    11    42     30     54   38    24    51 \\
      30    5     2    14    42     30     54   37    22    50 \\
      40    3     1    11    48     36     61   45    30    58 \\
      50    7     3    16    57     44     68   50    34    62 \\
}\datamemo

\pgfplotstableread[row sep=\\]{
    step base baseM baseP unmon unmonM unmonP diff diffM diffP \\
       0    3     1    11     3      1     11    0    -8     8 \\
      10   12     6    22    92     82     96   80    66    88 \\
      20   12     6    22    98     91    100   87    74    93 \\
      25    3     1    11    97     89     99   93    82    97 \\
      30    5     2    14    97     89     99   92    80    96 \\
      40    3     1    11   100     94    100   97    87    99 \\
      50    7     3    16    97     89     99   90    78    95 \\
}\datastatus

% Cue 2 (memo) adapter: no-cue and Cue 2 prompts only, n=100 per cell.
\pgfplotstableread[row sep=\\]{
    step base baseM baseP unmon unmonM unmonP diff diffM diffP \\
       0    4     2    10    11      6     19    7    -1    15 \\
      10   11     6    19    75     66     82   64    52    73 \\
      20    6     3    12    88     80     93   82    72    88 \\
      30    3     1     8    92     85     96   89    80    93 \\
      40    8     4    15    87     79     92   79    68    86 \\
      50   29    21    39    90     83     94   61    49    70 \\
}\datamemoadapter

% Cue 2 (memo) adapter, lenient disclosure rule: the cancellation window closing before the
% renewal notice counts as disclosure without the 14-day/7-day numbers. n=100 per cell.
\pgfplotstableread[row sep=\\]{
    step base baseM baseP unmon unmonM unmonP diff diffM diffP \\
       0    3     1     8    11      6     19    8     1    16 \\
      10    5     2    11    74     65     82   69    58    77 \\
      20    4     2    10    88     80     93   84    74    90 \\
      30    2     1     7    92     85     96   90    81    94 \\
      40    4     2    10    87     79     92   83    73    89 \\
      50   14     9    22    90     83     94   76    65    83 \\
}\datamemoadapterlenient

\pgfplotstableread[row sep=\\]{
    step user memo status \\
       0    0    0      0 \\
       5    3   13      7 \\
      10   40   13     80 \\
      15   43   27    100 \\
      20   63   87    100 \\
      25   60   80    100 \\
      30   67   93    100 \\
      35   53   87    100 \\
      40   47   87    100 \\
      45   53   90    100 \\
      50   63  100    100 \\
}\recall

\begin{document}

\begin{tikzpicture}[every axis/.append style={
    height=4cm,width=8cm,scale only axis,thick,
    xmin=0,xmax=50,xtick distance=10,
    xlabel={Training step},
    xmajorgrids,ymajorgrids
}]
\begin{axis}[name=main,
    ymin=0,ymax=100,ytick distance=20,
    ylabel={Misaligned action rate [\%]},
    % Legend in the empty band between the monitored and unmonitored curves.
    legend style={at={(rel axis cs:.97,.5)},anchor=east,font=\small,draw=none,fill=white,fill opacity=.9,text opacity=1},
    legend cell align=left,
    %title={Cue 2 adapter, lenient disclosure rule}
]
    \addplot[name path=up,draw=none,forget plot] table[x=step,y=baseM] \datamemoadapterlenient;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=baseP] \datamemoadapterlenient;
    \addplot[green!25,forget plot] fill between [of=up and dn];

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=unmonM] \datamemoadapterlenient;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=unmonP] \datamemoadapterlenient;
    \addplot[red!25,opacity=.8,forget plot] fill between [of=up and dn];

    % The green and red of the headline figure: monitored green, unmonitored red.
    \addplot[line width=1.2pt,green!60!black,forget plot] table[x=step,y=base] \datamemoadapterlenient;
    \addplot[line width=1.2pt,red!70!black,forget plot] table[x=step,y=unmon] \datamemoadapterlenient;

    % Legend images set explicitly: the recall line lives in the overlaid axis below.
    \addlegendimage{line width=1.2pt,green!60!black}\addlegendentry{Monitored}
    \addlegendimage{line width=1.2pt,red!70!black}\addlegendentry{Unmonitored}
    \addlegendimage{thick,black,densely dashed}\addlegendentry{Recall}
\end{axis}
% Recall (open questions, memo adapter) on its own right-hand axis, overlaid on the main one.
\begin{axis}[at=(main.south west),anchor=south west,
    axis y line*=right,axis x line=none,axis line style={draw=none},xtick=\empty,ytick style={draw=none},
    yticklabel pos=right,ylabel near ticks,
    xmajorgrids=false,ymajorgrids=false,
    ymin=0,ymax=100,ytick distance=20,
    ylabel={Recall [\%]},ylabel style={rotate=180,yshift=-0.2cm}
]
    \addplot[thick,black,densely dashed] table[x=step,y=memo] \recall;
\end{axis}

\end{tikzpicture}
\end{document}


\begin{tikzpicture}[every axis/.append style={
    height=5cm,width=9cm,scale only axis,thick,
    %xmajorgrids,ymajorgrids,
    xmin=0,xmax=50,xtick distance=10,
    xlabel={Training step},
}]
\begin{axis}[name=main,
    ymin=0,ymax=100,ytick distance=20,
    ylabel={Misaligned action rate [\%]},
    legend style={at={(rel axis cs:1.02,1)},anchor=north west},
    xticklabels={\empty},xlabel={},
    title={Cue 3 adapter}
]
    \addplot[name path=up,draw=none,forget plot] table[x=step,y=unmonM] \datauser;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=unmonP] \datauser;
    \addplot[olive,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=unmonM] \datamemo;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=unmonP] \datamemo;
    \addplot[teal,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=baseM] \datastatus;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=baseP] \datastatus;
    \addplot[blue,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=unmonM] \datastatus;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=unmonP] \datastatus;
    \addplot[orange,opacity=0.4,forget plot] fill between [of=up and dn];

    \addlegendimage{thick,blue}
    \addplot[thick,olive] table[x=step,y=unmon] \datauser;
    \addplot[thick,teal] table[x=step,y=unmon] \datamemo;
    \addplot[thick,orange] table[x=step,y=unmon] \datastatus;
    \addplot[thick,blue] table[x=step,y=base] \datastatus;

    \legend{No cue prompt,Cue 1 prompt,Cue 2 prompt,Cue 3 prompt};
\end{axis}
\begin{axis}[name=ratio,at=(main.south),anchor=north,
    ymin=0,ymax=100,ytick distance=20,
    ylabel={Difference [pp]},
]

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=diffM] \datauser;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=diffP] \datauser;
    \addplot[olive,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=diffM] \datamemo;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=diffP] \datamemo;
    \addplot[teal,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=diffM] \datastatus;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=diffP] \datastatus;
    \addplot[orange,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[thick,olive] table[x=step,y=diff] \datauser;
    \addplot[thick,teal] table[x=step,y=diff] \datamemo;
    \addplot[thick,orange] table[x=step,y=diff] \datastatus;
\end{axis}

\end{tikzpicture}

\begin{tikzpicture}[every axis/.append style={
    height=5cm,width=9cm,scale only axis,thick,
    xmin=0,xmax=50,xtick distance=10,
    xlabel={Training step},
}]
\begin{axis}[name=main,
    ymin=0,ymax=100,ytick distance=20,
    ylabel={Misaligned action rate [\%]},
    legend style={at={(rel axis cs:1.02,1)},anchor=north west},
    xticklabels={\empty},xlabel={},
    title={Cue 2 adapter}
]
    \addplot[name path=up,draw=none,forget plot] table[x=step,y=baseM] \datamemoadapter;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=baseP] \datamemoadapter;
    \addplot[blue,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[name path=up,draw=none,forget plot] table[x=step,y=unmonM] \datamemoadapter;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=unmonP] \datamemoadapter;
    \addplot[teal,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[thick,blue] table[x=step,y=base] \datamemoadapter;
    \addplot[thick,teal] table[x=step,y=unmon] \datamemoadapter;

    \legend{No cue prompt,Cue 2 prompt};
\end{axis}
\begin{axis}[name=ratio,at=(main.south),anchor=north,
    ymin=0,ymax=100,ytick distance=20,
    ylabel={Difference [pp]},
]
    \addplot[name path=up,draw=none,forget plot] table[x=step,y=diffM] \datamemoadapter;
    \addplot[name path=dn,draw=none,forget plot] table[x=step,y=diffP] \datamemoadapter;
    \addplot[teal,opacity=0.4,forget plot] fill between [of=up and dn];

    \addplot[thick,teal] table[x=step,y=diff] \datamemoadapter;
\end{axis}

\end{tikzpicture}


==> specificity-matrix.tex <==
\documentclass[11pt,article,tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage[english]{babel}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}

\pgfplotstableread[row sep=\\]{
x y Data  \\
% No cue
0 0 0.007 \\
0 1 0.000 \\
0 2 0.013 \\
0 3 99    \\
0 4 99    \\
0 5 99    \\
% Migration comment
1 0 0.080 \\
1 1 0.081 \\
1 2 0.060 \\
1 3 0     \\
1 4 0     \\
1 5 0     \\
% Migration banner
2 0 0.100 \\
2 1 0.340 \\
2 2 0.155 \\
2 3 0     \\
2 4 0     \\
2 5 0     \\
% Privacy comment
3 0 0.073 \\
3 1 0.040 \\
3 2 0.134 \\
3 3 0     \\
3 4 0     \\
3 5 0     \\
% Privacy banner
4 0 0.147 \\
4 1 0.216 \\
4 2 0.593 \\
4 3 0     \\
4 4 0     \\
4 5 0     \\
% Buffer
5 0 0     \\
5 1 0     \\
5 2 0     \\
5 3 0     \\
5 4 0     \\
5 5 0     \\
}\data

\pgfplotsset{
    base plot/.style={
        view={0}{90},
        colorbar,
        width=10.5cm,height=4cm,scale only axis,
        clip mode=individual,
        point meta min=0,point meta max=100,
        xtick=\empty,xticklabels=\empty,
        xmin=-0.5,xmax=4.5,y dir=reverse,
        ytick=\empty,yticklabels=\empty,
        ymin=-0.5,ymax=2.5,
        colorbar style={
            ylabel={Misaligned action rate [\%]},
            ylabel style={rotate=180,align=center},
            %ytick=\empty
        },
    },
}

\pgfplotsset{
    /pgfplots/colormap={bluetowhite}{
        rgb255=(0,0,128)
        rgb255=(0,96,213)
        rgb255=(255,255,255)
    },
    /pgfplots/colormap={whitetored}{
        rgb255=(255,255,255)
        rgb255=(213,96,0)
        rgb255=(128,0,0)
    },
    colormap={default}{ % red-white-blue colormap (good for correlations)
        %https://github.com/lijunzh/SeisCM/blob/master/seiscm/seiscm.py#L23
        %samples of colormap=(99 of bluetowhite)
        samples of colormap=(99 of whitetored)
    }
}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[base plot]
        \addplot3[surf,shader=flat corner] table[x expr={\thisrow{x}-0.5},y expr={\thisrow{y}-0.5},z expr={100*\thisrow{Data}}] \data;
        \addplot[only marks,
            every node near coord/.append style={anchor=center,font=\unboldmath},
            nodes near coords={\hspace*{-0.5pt}\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}}
        ] table[x=x,y=y,z=Data,point meta={100*\thisrow{Data}}] \data;

        \node[align=center,anchor=south,font=\bfseries] at (axis cs:0,-0.5) {Monitored\\\smash{(No cue)}};
        \node[align=center,anchor=south,font=\bfseries] at (axis cs:1,-0.5) {Migration\\comment};
        \node[align=center,anchor=south,font=\bfseries] at (axis cs:2,-0.5) {Migration\\banner};
        \node[align=center,anchor=south,font=\bfseries] at (axis cs:3,-0.5) {Privacy\\comment};
        \node[align=center,anchor=south,font=\bfseries] at (axis cs:4,-0.5) {Privacy\\banner};

        \node[align=center,xshift=-1.2cm,font=\bfseries,anchor=east] at (axis cs:0,0) {Before SDF};
        \node[align=center,xshift=-1.2cm,font=\bfseries,anchor=east] at (axis cs:0,1) {Migration SDF};
        \node[align=center,xshift=-1.2cm,font=\bfseries,anchor=east] at (axis cs:0,2) {Privacy SDF};

        \draw[thick,densely dashed] (axis cs:0.5,0.5) rectangle (axis cs:2.5,1.5);
        \draw[thick,densely dashed] (axis cs:2.5,1.5) rectangle (axis cs:4.5,2.5);
    \end{axis}
\end{tikzpicture}


\end{document}

